To Do or Not to Do: Semantics and Patterns for Do Activities in UML PSSM State Machines

State machines are used in engineering many types of software-intensive systems. UML State Machines extend simple finite state machines with powerful constructs. Among the many extensions, there is one seemingly simple and innocent language construct that fundamentally changes state machines' reactive model of computation: doActivity behaviors. DoActivity behaviors describe behavior that is executed independently from the state machine once entered in a given state, typically modeling complex computation or communication as background tasks. However, the UML specification or textbooks are vague about how the doActivity behavior construct should be appropriately used. This lack of guidance is a severe issue as, when improperly used, doActivities can cause concurrent, non-deterministic bugs that are especially challenging to find and could ruin a seemingly correct software design. The Precise Semantics of UML State Machines (PSSM) specification introduced detailed operational semantics for state machines. To the best of our knowledge, there is no rigorous review yet of doActivity's semantics as specified in PSSM. We analyzed the semantics by collecting evidence from cross-checking the text of the specification, its semantic model and executable test cases, and the simulators supporting PSSM. We synthesized insights about subtle details and emergent behaviors relevant to tool developers and advanced modelers. We reported inconsistencies and missing clarifications in more than 20 issues to the standardization committee. Based on these insights, we studied 11 patterns for doActivities detailing the consequences of using a doActivity in a given situation and discussing countermeasures or alternative design choices. We hope that our analysis of the semantics and the patterns help vendors develop conformant simulators or verification tools and engineers design better state machine models.

==> pattern-design-crop.tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{546bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5091575)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pattern-design-crop-tex.pdf}}%
    \put(0.00736996,0.30465199){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small Sect.\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pattern-design-crop-tex.pdf}}%
    \put(0.46377288,0.48304026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}doActivity\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pattern-design-crop-tex.pdf}}%
    \put(0.14600732,0.45802195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}location\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pattern-design-crop-tex.pdf}}%
    \put(0.49423076,0.3811355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}outgoing transition\end{tabular}}}}%
    \put(0.51849816,0.36355309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}trigger type\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pattern-design-crop-tex.pdf}}%
    \put(0.80553112,0.46681316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}do accepting\end{tabular}}}}%
    \put(0.82895602,0.44923074){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}event\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pattern-design-crop-tex.pdf}}%
    \put(0.00754579,0.0270769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\labelcref{sec:guideline-DoInComposite-DoAcceptAndDefer}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pattern-design-crop-tex.pdf}}%
    \put(0.00754579,0.1986813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\labelcref{sec:guideline-DoInSimple-InternalTransition}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pattern-design-crop-tex.pdf}}%
    \put(0.00754579,0.06940657){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\labelcref{sec:guideline-DoInComposite-DoInSubstate}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pattern-design-crop-tex.pdf}}%
    \put(0.00754579,0.04821976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\labelcref{sec:guideline-DoInComposite-MultipleDoAndAccept}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pattern-design-crop-tex.pdf}}%
    \put(0.00785348,0.00593405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\labelcref{sec:guideline-DoInCompositeAndOrthogonal-}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pattern-design-crop-tex.pdf}}%
    \put(0.00754579,0.21981683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\labelcref{sec:guideline-DoInSimple-SelfSignaling}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{pattern-design-crop-tex.pdf}}%
    \put(0.00754579,0.28448715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\labelcref{sec:guideline-DoInSimple-NoAccept}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{pattern-design-crop-tex.pdf}}%
    \put(0.00675458,0.26075089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\labelcref{sec:guideline-DoInSimple-NoAccept-Completion}/a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{pattern-design-crop-tex.pdf}}%
    \put(0.00635897,0.24360803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\labelcref{sec:guideline-DoInSimple-NoAccept-Completion}/b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{pattern-design-crop-tex.pdf}}%
    \put(0.00675458,0.17494503){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\labelcref{sec:guideline-DoAccepting-Basic}/a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{pattern-design-crop-tex.pdf}}%
    \put(0.00635897,0.15780218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\labelcref{sec:guideline-DoAccepting-Basic}/b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{pattern-design-crop-tex.pdf}}%
    \put(0.00675458,0.13142855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\labelcref{sec:guideline-DoAccepting-Defer}/a\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{pattern-design-crop-tex.pdf}}%
    \put(0.00635897,0.11428569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\labelcref{sec:guideline-DoAccepting-Defer}/b\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{pattern-design-crop-tex.pdf}}%
    \put(0.00754579,0.09054943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\labelcref{sec:guideline-DoInComposite-DoInParent}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{pattern-design-crop-tex.pdf}}%
    \put(0.11317216,0.32706957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}single\end{tabular}}}}%
    \put(0.11150183,0.30948715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}region\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{pattern-design-crop-tex.pdf}}%
    \put(0.17247252,0.32706957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}orthogonal\end{tabular}}}}%
    \put(0.1841575,0.30948715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}regions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{pattern-design-crop-tex.pdf}}%
    \put(0.11317216,0.32706957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}single\end{tabular}}}}%
    \put(0.11150183,0.30948715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}region\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{pattern-design-crop-tex.pdf}}%
    \put(0.17247252,0.32706957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}orthogonal\end{tabular}}}}%
    \put(0.1841575,0.30948715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}regions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{pattern-design-crop-tex.pdf}}%
    \put(0.45470695,0.32706957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}external\end{tabular}}}}%
    \put(0.4630586,0.30948715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}event\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{pattern-design-crop-tex.pdf}}%
    \put(0.53049449,0.31827836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}completion\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{pattern-design-crop-tex.pdf}}%
    \put(0.62811354,0.31827836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}both\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{pattern-design-crop-tex.pdf}}%
    \put(0.45470695,0.32706957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}external\end{tabular}}}}%
    \put(0.4630586,0.30948715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}event\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{pattern-design-crop-tex.pdf}}%
    \put(0.53049449,0.31827836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}completion\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{pattern-design-crop-tex.pdf}}%
    \put(0.62811354,0.31827836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}both\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{pattern-design-crop-tex.pdf}}%
    \put(0.81304027,0.31827836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{pattern-design-crop-tex.pdf}}%
    \put(0.85523807,0.31827836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{pattern-design-crop-tex.pdf}}%
    \put(0.68437727,0.31827836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{pattern-design-crop-tex.pdf}}%
    \put(0.72657507,0.31827836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{pattern-design-crop-tex.pdf}}%
    \put(0.90230767,0.31827836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{pattern-design-crop-tex.pdf}}%
    \put(0.94450547,0.31827836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{pattern-design-crop-tex.pdf}}%
    \put(0.82939558,0.37234429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}defer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{pattern-design-crop-tex.pdf}}%
    \put(0.88148349,0.3811355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}conflicting event\end{tabular}}}}%
    \put(0.89862635,0.36355309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}in do \& SM\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{pattern-design-crop-tex.pdf}}%
    \put(0.77360804,0.41388275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}no\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{pattern-design-crop-tex.pdf}}%
    \put(0.89571426,0.41388275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}yes\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{pattern-design-crop-tex.pdf}}%
    \put(0.15410256,0.37234429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}regions\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{pattern-design-crop-tex.pdf}}%
    \put(0.31840659,0.37234429){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}hierarchy\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{pattern-design-crop-tex.pdf}}%
    \put(0.33827838,0.31827836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}child\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{pattern-design-crop-tex.pdf}}%
    \put(0.26798534,0.31827836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}parent\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{pattern-design-crop-tex.pdf}}%
    \put(0.40003662,0.31827836){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}both\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{pattern-design-crop-tex.pdf}}%
    \put(0.028337,0.41388275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}simple state\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{pattern-design-crop-tex.pdf}}%
    \put(0.21611721,0.41388275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}composite state\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{pattern-design-crop-tex.pdf}}%
    \put(0.74675822,0.22399265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize *\end{tabular}}}}%
    \put(0.74336994,0.20172159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\normalsize **\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{pattern-design-crop-tex.pdf}}%
    \put(0.68657507,0.38772891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}do effects\end{tabular}}}}%
    \put(0.66820511,0.37177653){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize(outgoing events,\end{tabular}}}}%
    \put(0.66899266,0.35639191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize shared variables)\end{tabular}}}}%
  \end{picture}%
\endgroup%

